Decentralized Admission Control for Power-Controlled Wireless Links

This paper deals with the problem of admission control/channel access in power-controlled decentralized wireless networks, in which the quality-of-service (QoS) is expressed in terms of the signal-to-interference ratio (SIR). We analyze a previously proposed admission control algorithm, which was designed to maintain the SIR of operational (active) links above some given threshold at all times (protection of active links). This protection property ensures that as new users attempt to join the network, the already established links sustain their quality. The considered scheme may be thus applicable in some cognitive radio networks, where the fundamental premise is that secondary users may be granted channel access only if it does not cause disturbance to primary users. The admission control algorithm was previously analyzed under the assumption of affine interference functions. This paper extends all the previous results to arbitrary standard interference functions, which capture many important receiver designs, including optimal linear reception in the sense of maximizing the SIR and the worst-case receiver design. Furthermore, we provide novel conditions for protection of active users under the considered control scheme when individual power constraints are imposed on each link. Finally, we consider the possibility of a joint optimization of transmitters and receivers in networks with linear transceivers, which includes linear beamforming in multiple antenna systems. Transmitter optimization is performed alternately with receiver optimization to generate non-decreasing sequences of SIRs. Numerical evaluations show that additional transmitter side optimization has potential for significant performance gains.

==> graphics/powers_all_e.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{powers_all_e.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6338,5258)(278,-12383)
\put(1406,-12191){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A.1}%
}}}}
\put(5158,-12191){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A.5}%
}}}}
\put(2168,-12191){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T.1}%
}}}}
\put(2434,-12191){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A.2}%
}}}}
\put(2705,-12191){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T.2}%
}}}}
\put(3017,-12191){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A.3}%
}}}}
\put(3341,-12191){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T.3}%
}}}}
\put(3993,-12191){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A.4}%
}}}}
\put(5567,-12191){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T.5}%
}}}}
\put(5949,-12191){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A.6}%
}}}}
\put(4666,-12191){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T.4}%
}}}}
\put(414,-9843){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}transmit power}%
}}}}}
\put(6378,-11741){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n$}%
}}}}
\put(4870,-7693){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}user active at $n=0$}%
}}}}
\put(4870,-7914){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}user inactive at $n=0$}%
}}}}
\end{picture}%


==> graphics/sinrs_all_e.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{sinrs_all_e.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6166,5258)(450,-12370)
\put(4666,-12190){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T.4}%
}}}}
\put(5949,-12190){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A.6}%
}}}}
\put(5567,-12190){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T.5}%
}}}}
\put(3993,-12190){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A.4}%
}}}}
\put(3341,-12190){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T.3}%
}}}}
\put(3017,-12190){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A.3}%
}}}}
\put(2705,-12190){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T.2}%
}}}}
\put(2434,-12190){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A.2}%
}}}}
\put(2168,-12190){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T.1}%
}}}}
\put(5158,-12190){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A.5}%
}}}}
\put(1406,-12190){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A.1}%
}}}}
\put(6368,-11789){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n$}%
}}}}
\put(616,-9695){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}SIR}%
}}}}}
\put(4947,-8058){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}user inactive at $n=0$}%
}}}}
\put(4947,-7837){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}user active at $n=0$}%
}}}}
\put(4947,-8276){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}common SIR target}%
}}}}
\end{picture}%

